An echelon form of weakly infeasible semidefinite programs and bad projections of the psd cone

A weakly infeasible semidefinite program (SDP) has no feasible solution, but it has approximate solutions whose constraint violation is arbitrarily small. These SDPs are ill-posed and numerically often unsolvable. They are also closely related to "bad" linear projections that map the cone of positive semidefinite matrices to a nonclosed set. We describe a simple echelon form of weakly infeasible SDPs with the following properties: (i) it is obtained by elementary row operations and congruence transformations, (ii) it makes weak infeasibility evident, and (iii) it permits us to construct any weakly infeasible SDP or bad linear projection by an elementary combinatorial algorithm. Based on our echelon form we generate a challenging library of weakly infeasible SDPs. Finally, we show that some SDPs in the literature are in our echelon form, for example, the SDP from the sum-of-squares relaxation of minimizing the famous Motzkin polynomial.

==> imgs/cor1_prods_x.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    
    
    
    % draw our 4 empty matrix boxes with colors
    
    \begingroup
    \renewcommand*{\arraystretch}{1.2}
    \setlength\arraycolsep{4.7pt}
    
    \node[] at (0.22,0) 
    {
    $
    (A_i^\prime \bullet X_j)_{i=1, j=1}^{m, \ell+1} \, = \, \left( \begin{array}{ccc|c} 0 & \dots & 0    & 0 \\
 0 &    \ddots  & 0 & 0 \\
 0 & \dots       & 0 & 0  \\ \hline 
 0 & \dots       & 0 & -1   \\  \hline 
 0  & \dots      & 0 & \times   \\
      & \ddots   &     &        \\
 0   & \dots     & 0 & \times  \end{array}  \right) 
    $
    };
    
    \endgroup
    
    \draw[decoration={brace,raise=4.0pt},decorate] (0.35,2) -- node[above=7.5pt] {$\ell+1$} (2.75,2);
    
    \draw[decoration={brace,raise=4.0pt},decorate] (3.1,1.85) -- node[right=7.5pt] {$k+1$} (3.1,-0.25);
    
    \end{tikzpicture}

==> imgs/def2_sde.tex <==

\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]
    
    % create a helper function to draw a matrix
    % where each block is 1 unit wide.
    %
    % #1 - south west x coord of the matrix
    % #2 - south west y coord of the matrix
    % #3 - number of rows
    \newcommand{\tixmat}[3]{
    % draw the horizontal lines of the matrix
    \foreach \x in {2,...,#3} \draw[] (\x-1+#1,#2) to (\x-1+#1,#2+#3);
    % draw the vertical lines of the matrix
    \foreach \y in {2,...,#3} \draw[] (#1,\y-1+#2) to (#1+#3,\y-1+#2);
    % draw the rectangle enclosing the matrix
    \draw[] (#1,#2) rectangle (#1+#3,#2+#3);
    }
    
    % draw our 4 empty matrix boxes with colors
    \fill[red!60] (0,3) rectangle (1,4);
    
    \fill[cyan!80] (1+5,3) rectangle (4+5,4);
    \fill[cyan!80] (0+5,0) rectangle (1+5,4);
    \fill[red!60] (1+5,2) rectangle (2+5,3);
    
    \fill[cyan!80] (2+10,2) rectangle (4+10,4);
    \fill[cyan!80] (0+10,0) rectangle (2+10,4);
    \fill[red!60] (2+10,1) rectangle (3+10,2);
    
    \tixmat{0}{0}{4};
    \tixmat{5}{0}{4};
    \tixmat{10}{0}{4};
    
    \node[] at (12,-0.75) {\LARGE $T^\top M_3T$};
    \node[] at (7,-0.75) {\LARGE $T^\top M_2T$};
    \node[] at (2,-0.75) {\LARGE $T^\top M_1T$};
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0.05,4) -- node[above=6.75pt] {\Large $P_1^\prime$} (0.95,4);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (5+1.05,4) -- node[above=6.75pt] {\Large $P_2^\prime$} (5+1.95,4);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (10+2.05,4) -- node[above=6.75pt] {\Large $P_3^\prime$} (10+2.95,4);
    
    \node[] at (0.5,3.5) {\LARGE $+$};
    
    \node[] at (5+1.5,2.5) {\LARGE $+$};
    \node[] at (5+0.5,3.5) {\LARGE $\times$};
    \node[] at (5+1.5,3.5) {\LARGE $\times$};
    \node[] at (5+2.5,3.5) {\LARGE $\times$};
    \node[] at (5+3.5,3.5) {\LARGE $\times$};
    \node[] at (5+0.5,2.5) {\LARGE $\times$};
    \node[] at (5+0.5,1.5) {\LARGE $\times$};
    \node[] at (5+0.5,0.5) {\LARGE $\times$};
    
    \node[] at (10+2.5,1.5) {\LARGE $+$};
    \node[] at (10+0.5,3.5) {\LARGE $\times$};
    \node[] at (10+1.5,3.5) {\LARGE $\times$};
    \node[] at (10+2.5,3.5) {\LARGE $\times$};
    \node[] at (10+3.5,3.5) {\LARGE $\times$};
    \node[] at (10+0.5,2.5) {\LARGE $\times$};
    \node[] at (10+0.5,1.5) {\LARGE $\times$};
    \node[] at (10+0.5,0.5) {\LARGE $\times$};
    \node[] at (10+1.5,0.5) {\LARGE $\times$};
    \node[] at (10+1.5,1.5) {\LARGE $\times$};
    \node[] at (10+1.5,2.5) {\LARGE $\times$};
    \node[] at (10+2.5,2.5) {\LARGE $\times$};
    \node[] at (10+3.5,2.5) {\LARGE $\times$};
    
    \node[] at (15.5,2) {\LARGE $\cdot$};
    \node[] at (16,2) {\LARGE $\cdot$};
    \node[] at (16.5,2) {\LARGE $\cdot$};
    
    
    \end{tikzpicture}


==> imgs/ex1_asymptote.tex <==

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.7}]
	
    \fill [blue!10, domain=0.2:5, variable=\x]
        (0.2, 5)
        -- plot[samples = 100] ({\x}, {1/\x})
        -- (5, 0.2)
        -- (5,5)
        -- cycle;
    \draw [blue!40, thick]
        (0.2, 5)
        -- (5,5)
        -- (5, 0.2);
    \draw [very thick, blue!80, domain=0.2:5, variable=\x]
        plot[samples = 100] ({\x}, {1/\x});
        
    \fill (0,0) circle(2.75pt);
    
    \draw [->,draw=black,very thick] (-0.0,0) -- (5.1,0);
    \draw [->,draw=black,very thick] (0,-0.0) -- (0,5.1);
    
    % \draw [-,draw=black, thick, line cap=round] (1,0) -- (1,0.1);
    % \draw [-,draw=black, thick, line cap=round] (2,0) -- (2,0.1);
    % \draw [-,draw=black, thick, line cap=round] (3,0) -- (3,0.1);
    % \draw [-,draw=black, thick, line cap=round] (4,0) -- (4,0.1);
    
    % \draw [-,draw=black, thick, line cap=round] (0,1) -- (0.1,1);
    % \draw [-,draw=black, thick, line cap=round] (0,2) -- (0.1,2);
    % \draw [-,draw=black, thick, line cap=round] (0,3) -- (0.1,3);
    % \draw [-,draw=black, thick, line cap=round] (0,4) -- (0.1,4);
    
    
    \node[] at (5,-0.5) { \Large$x_{11}$};
    \node[] at (-0.6,5) { \Large$x_{22}$};
    \node[blue] at (2.75,2.75) { \huge$S$};
    
    \node[] at (-0.5,-0.5) { \large$(0,0)$};
	
	\end{tikzpicture}


==> imgs/ex3_reform.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]
    
    % create a helper function to draw a matrix
    % where each block is 1 unit wide.
    %
    % #1 - south west x coord of the matrix
    % #2 - south west y coord of the matrix
    % #3 - number of rows
    \newcommand{\tixmat}[3]{
    % draw the horizontal lines of the matrix
    \foreach \x in {2,...,#3} \draw[] (\x-1+#1,#2) to (\x-1+#1,#2+#3);
    % draw the vertical lines of the matrix
    \foreach \y in {2,...,#3} \draw[] (#1,\y-1+#2) to (#1+#3,\y-1+#2);
    % draw the rectangle enclosing the matrix
    \draw[] (#1,#2) rectangle (#1+#3,#2+#3);
    }
    
    % draw our 4 empty matrix boxes with colors
    \fill[red!60] (0,3) rectangle (1,4);
    
    \fill[cyan!80] (5+0,0) rectangle (5+1,4);
    \fill[cyan!80] (5+1,3) rectangle (5+4,4);
    \fill[red!60] (5+1,2) rectangle (5+2,3);
    
    \fill[cyan!80] (10+0,0) rectangle (10+2,4);
    \fill[cyan!80] (10+2,2) rectangle (10+4,4);
    \fill[red!60] (10+2,1) rectangle (10+3,2);
    
    \fill[red!60] (3,-6) rectangle (4,-6+1);
    
    \fill[cyan!80] (5+0,-6+0) rectangle (5+4,-6+1);
    \fill[cyan!80] (5+3,-6+1) rectangle (5+4,-6+4);
    \fill[red!60] (5+1,-6+2) rectangle (5+2,-6+3);
    
    \fill[cyan!80] (5*2+0,-6+0) rectangle (5*2+4,-6+1);
    \fill[cyan!80] (5*2+0,-6+2) rectangle (5*2+4,-6+3);
    \fill[cyan!80] (5*2+1,-6+0) rectangle (5*2+2,-6+4);
    \fill[cyan!80] (5*2+3,-6+0) rectangle (5*2+4,-6+4);
    \fill[red!60] (5*2+2,-6+1) rectangle (5*2+3,-6+2);
    
    \tixmat{0}{0}{4};
    \tixmat{5}{0}{4};
    \tixmat{10}{0}{4};
    
    \tixmat{0}{-6}{4};
    \tixmat{5}{-6}{4};
    \tixmat{10}{-6}{4};
    
    \node[] at (2+5*2,-0.75) {\LARGE $A_3^\prime$};
    \node[] at (2+5,-0.75) {\LARGE $A_2^\prime$};
    \node[] at (2,-0.75) {\LARGE $A_1^\prime$};
    
    \node[] at (2+5*2,-0.75-6) {\LARGE $X_3$};
    \node[] at (2+5,-0.75-6) {\LARGE $X_2$};
    \node[] at (2,-0.75-6) {\LARGE $X_1$};
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,3.05) -- node[left=6.75pt] {\Large $P_1$} (0,3.95);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,2.05) -- node[left=6.75pt] {\Large $P_2$} (0,2.95);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,1.05) -- node[left=6.75pt] {\Large $P_3$} (0,1.95);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,0.05-6) -- node[left=6.75pt] {\Large $Q_1$} (0,0.95-6);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,2.05-6) -- node[left=6.75pt] {\Large $Q_2$} (0,2.95-6);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,1.05-6) -- node[left=6.75pt] {\Large $Q_3$} (0,1.95-6);
    
    \node[] at (0.5,3.5) {\LARGE $1$};
    
    \node[] at (5+2.5,3.5) {\LARGE $-2$};
    \node[] at (5+3.5,3.5) {\Large $1/2$};
    \node[] at (5+0.5,1.5) {\LARGE $-2$};
    \node[] at (5+0.5,0.5) {\Large $1/2$};
    \node[] at (5+1.5,2.5) {\LARGE $1$};
    \node[] at (5+0.5,2.5) {\LARGE $0$};
    \node[] at (5+0.5,3.5) {\LARGE $2$};
    \node[] at (5+1.5,3.5) {\LARGE $0$};
    
    \node[] at (10+3.5,2.5) {\LARGE $1$};
    \node[] at (10+1.5,0.5) {\LARGE $1$};
    \node[] at (10+2.5,1.5) {\LARGE $1$};
    \node[] at (10+0.5,0.5) {\Large $3/2$};
    \node[] at (10+0.5,1.5) {\LARGE $1$};
    \node[] at (10+0.5,2.5) {\LARGE $3$};
    \node[] at (10+0.5,3.5) {\LARGE $0$};
    \node[] at (10+1.5,3.5) {\LARGE $3$};
    \node[] at (10+2.5,3.5) {\LARGE $1$};
    \node[] at (10+3.5,3.5) {\Large $3/2$};
    \node[] at (10+2.5,2.5) {\LARGE $4$};
    \node[] at (10+1.5,1.5) {\LARGE $4$};
    \node[] at (10+1.5,2.5) {\LARGE $1$};
    
    \node[] at (3.5,0.5-6) {\LARGE $1$};
    
    \node[] at (1+5.5,2+0.5-6) {\LARGE $1$};
    \node[] at (0+5.5,0+0.5-6) {\LARGE $-1$};
    \node[] at (1+5.5,0+0.5-6) {\LARGE $1$};
    \node[] at (2+5.5,0+0.5-6) {\LARGE $0$};
    \node[] at (3+5.5,0+0.5-6) {\LARGE $-4$};
    \node[] at (3+5.5,1+0.5-6) {\LARGE $0$};
    \node[] at (3+5.5,2+0.5-6) {\LARGE $1$};
    \node[] at (3+5.5,3+0.5-6) {\LARGE $-1$};
    
    \node[] at (2+10.5,1+0.5-6) {\LARGE $1$};
    \node[] at (0+10.5,0+0.5-6) {\LARGE $0$};
    \node[] at (1+10.5,0+0.5-6) {\LARGE $-5$};
    \node[] at (2+10.5,0+0.5-6) {\LARGE $-4$};
    \node[] at (3+10.5,0+0.5-6) {\LARGE $2$};
    \node[] at (3+10.5,1+0.5-6) {\LARGE $-4$};
    \node[] at (3+10.5,2+0.5-6) {\LARGE $-5$};
    \node[] at (3+10.5,3+0.5-6) {\LARGE $0$};
    \node[] at (2+10.5,2+0.5-6) {\LARGE $-2$};
    \node[] at (1+10.5,2+0.5-6) {\LARGE $0$};
    \node[] at (0+10.5,2+0.5-6) {\LARGE $4$};
    \node[] at (1+10.5,3+0.5-6) {\LARGE $4$};
    \node[] at (1+10.5,1+0.5-6) {\LARGE $-2$};
    
    \end{tikzpicture}

==> imgs/ex4_motzkin.tex <==
%           modify this value \/ for scale    or     modify   \/ for scale of numbers in the picture
\begin{tikzpicture}[scale=0.35*0.75, every node/.style={scale=0.35*1}]
    
    % create a helper function to draw a matrix
    % where each block is 1 unit wide.
    %
    % #1 - south west x coord of the matrix
    % #2 - south west y coord of the matrix
    % #3 - number of rows
    \newcommand{\tixmat}[3]{
    % draw the horizontal lines of the matrix
    \foreach \x in {2,...,#3} \draw[] (\x-1+#1,#2) to (\x-1+#1,#2+#3);
    % draw the vertical lines of the matrix
    \foreach \y in {2,...,#3} \draw[] (#1,\y-1+#2) to (#1+#3,\y-1+#2);
    % draw the rectangle enclosing the matrix
    \draw[] (#1,#2) rectangle (#1+#3,#2+#3);
    }
    
    \newcommand{\tixzeros}[3]{
    
    \foreach \x in {1,...,#3} \foreach \y in {1,...,#3} \node[] at (\x-0.5+#1,\y-0.5+#2) {\Large 0};

    }
    
    \newcommand{\blrd}[6]{
    
    \fill[#5] (#1,#2) rectangle (#3+#1,#4+#2);
    
    \foreach \x in {1,...,#3} \foreach \y in {1,...,#4} \node[] at (\x-0.5+#1,\y-0.5+#2) {\LARGE #6};

    }
    
    % draw our 4 empty matrix boxes with colors
    
    
    \blrd{0}{7}{1}{1}{red!60}{1};
    
    \blrd{9}{0}{1}{8}{cyan!80}{0};
    \blrd{9}{7}{8}{1}{cyan!80}{0};
    \blrd{9+1}{6}{1}{1}{red!60}{1};
    
    \blrd{9*2}{0}{2}{8}{cyan!80}{0};
    \blrd{9*2}{6}{8}{2}{cyan!80}{0};
    \blrd{9*2+2}{5}{1}{1}{red!60}{1};
    \blrd{9*2}{0}{1}{1}{cyan!80}{1};
    \blrd{9*2+7}{7}{1}{1}{cyan!80}{1};
    
    \blrd{9*3}{0}{3}{8}{cyan!80}{0};
    \blrd{9*3}{5}{8}{3}{cyan!80}{0};
    \blrd{9*3+3}{4}{1}{1}{red!60}{1};
    \blrd{9*3+1}{0}{1}{1}{cyan!80}{1};
    \blrd{9*3+7}{6}{1}{1}{cyan!80}{1};
    
    \blrd{9*4}{0}{4}{8}{cyan!80}{0};
    \blrd{9*4}{4}{8}{4}{cyan!80}{0};
    \blrd{9*4+4}{3}{1}{1}{red!60}{1};
    \blrd{9*4+0}{6}{1}{1}{cyan!80}{1};
    \blrd{9*4+1}{7}{1}{1}{cyan!80}{1};
    \blrd{9*4+2}{2}{1}{1}{cyan!80}{1};
    \blrd{9*4+3}{1}{1}{1}{cyan!80}{1};
    \blrd{9*4+5}{5}{1}{1}{cyan!80}{1};
    \blrd{9*4+6}{4}{1}{1}{cyan!80}{1};
    
    
    \blrd{7+9}{-10}{1}{1}{red!60}{1};
    
    \blrd{9+9}{-10}{8}{1}{cyan!80}{0};
    \blrd{9+7+9}{-10}{1}{8}{cyan!80}{0};
    \blrd{2+9+9}{-10+4}{2}{2}{red!60}{0};
    \blrd{2+9+9}{-10+5}{1}{1}{red!60}{2};
    \blrd{3+9+9}{-10+4}{1}{1}{red!60}{2};
    \blrd{9+9}{-10}{2}{1}{cyan!80}{-1};
    \blrd{9+7+9}{-10+6}{1}{2}{cyan!80}{-1};
    
    \blrd{0+9*2+9}{-10}{8}{1}{cyan!80}{0};
    \blrd{7+9*2+9}{-10}{1}{8}{cyan!80}{0};
    \blrd{2+9*2+9}{-10}{2}{8}{cyan!80}{0};
    \blrd{0+9*2+9}{-10+4}{8}{2}{cyan!80}{0};
    \blrd{4+9*2+9}{-10+1}{3}{3}{red!60}{0};
    \blrd{4+9*2+9}{-10+3}{1}{1}{red!60}{1};
    \blrd{5+9*2+9}{-10+2}{1}{1}{red!60}{1};
    \blrd{6+9*2+9}{-10+1}{1}{1}{red!60}{1};
    \blrd{2+9*2+9}{-10+2}{1}{1}{cyan!80}{-1};
    \blrd{3+9*2+9}{-10+1}{1}{1}{cyan!80}{-1};
    \blrd{5+9*2+9}{-10+5}{1}{1}{cyan!80}{-1};
    \blrd{6+9*2+9}{-10+4}{1}{1}{cyan!80}{-1};
    
    
    \node[] at (4+9*4,-1) {\Huge $A_5$};
    \node[] at (4+9*3,-1) {\Huge $A_4$};
    \node[] at (4+9*2,-1) {\Huge $A_3$};
    \node[] at (4+9,-1) {\Huge $A_2$};
    \node[] at (4,-1) {\Huge $A_1$};
    
    \node[] at (4+9*3,-11) {\Huge $X_3$};
    \node[] at (4+9*2,-11) {\Huge $X_2$};
    \node[] at (4+9,-11) {\Huge $X_1$};
    
    
    
    
    
    
    
    \tixmat{0}{0}{8};
    \tixmat{9}{0}{8};
    \tixmat{9*2}{0}{8};
    \tixmat{9*3}{0}{8};
    \tixmat{9*4}{0}{8};
    
    \tixmat{0+9}{-10}{8};
    \tixmat{9+9}{-10}{8};
    \tixmat{9*2+9}{-10}{8};
    
    \end{tikzpicture}

==> imgs/ex6_gen.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]
    
    % create a helper function to draw a matrix
    % where each block is 1 unit wide.
    %
    % #1 - south west x coord of the matrix
    % #2 - south west y coord of the matrix
    % #3 - number of rows
    \newcommand{\tixmat}[3]{
    % draw the horizontal lines of the matrix
    \foreach \x in {2,...,#3} \draw[] (\x-1+#1,#2) to (\x-1+#1,#2+#3);
    % draw the vertical lines of the matrix
    \foreach \y in {2,...,#3} \draw[] (#1,\y-1+#2) to (#1+#3,\y-1+#2);
    % draw the rectangle enclosing the matrix
    \draw[] (#1,#2) rectangle (#1+#3,#2+#3);
    }
    
    % draw our 4 empty matrix boxes with colors
    \fill[red!60] (0,3) rectangle (1,4);
    
    \fill[cyan!80] (5+0,0) rectangle (5+1,4);
    \fill[cyan!80] (5+1,3) rectangle (5+4,4);
    \fill[red!60] (5+1,2) rectangle (5+2,3);
    
    \fill[cyan!80] (10+0,0) rectangle (10+2,4);
    \fill[cyan!80] (10+2,2) rectangle (10+4,4);
    \fill[red!60] (10+2,1) rectangle (10+3,2);
    
    \fill[red!60] (3,-6) rectangle (4,-6+1);
    
    \fill[cyan!80] (5+0,-6+0) rectangle (5+4,-6+1);
    \fill[cyan!80] (5+3,-6+1) rectangle (5+4,-6+4);
    \fill[red!60] (5+1,-6+2) rectangle (5+2,-6+3);
    
    \fill[cyan!80] (5*2+0,-6+0) rectangle (5*2+4,-6+1);
    \fill[cyan!80] (5*2+0,-6+2) rectangle (5*2+4,-6+3);
    \fill[cyan!80] (5*2+1,-6+0) rectangle (5*2+2,-6+4);
    \fill[cyan!80] (5*2+3,-6+0) rectangle (5*2+4,-6+4);
    \fill[red!60] (5*2+2,-6+1) rectangle (5*2+3,-6+2);
    
    \tixmat{0}{0}{4};
    \tixmat{5}{0}{4};
    \tixmat{10}{0}{4};
    
    \tixmat{0}{-6}{4};
    \tixmat{5}{-6}{4};
    \tixmat{10}{-6}{4};
    
    \node[] at (2+5*2,-0.75) {\LARGE $A_3$};
    \node[] at (2+5,-0.75) {\LARGE $A_2$};
    \node[] at (2,-0.75) {\LARGE $A_1$};
    
    \node[] at (2+5*2,-0.75-6) {\LARGE $X_3$};
    \node[] at (2+5,-0.75-6) {\LARGE $X_2$};
    \node[] at (2,-0.75-6) {\LARGE $X_1$};
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,3.05) -- node[left=6.75pt] {\Large $P_1$} (0,3.95);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,2.05) -- node[left=6.75pt] {\Large $P_2$} (0,2.95);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,1.05) -- node[left=6.75pt] {\Large $P_3$} (0,1.95);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,0.05-6) -- node[left=6.75pt] {\Large $Q_1$} (0,0.95-6);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,2.05-6) -- node[left=6.75pt] {\Large $Q_2$} (0,2.95-6);
    \draw[decoration={brace,raise=1.25pt},decorate] (0,1.05-6) -- node[left=6.75pt] {\Large $Q_3$} (0,1.95-6);
    
    \node[] at (0.5,3.5) {\LARGE $1$};
    
    \node[] at (5+2.5,3.5) {\LARGE $-2$};
    \node[] at (5+3.5,3.5) {\LARGE $*$};
    \node[] at (5+0.5,1.5) {\LARGE $-2$};
    \node[] at (5+0.5,0.5) {\LARGE $*$};
    \node[] at (5+1.5,2.5) {\LARGE $1$};
    \node[] at (5+0.5,2.5) {\LARGE $0$};
    \node[] at (5+0.5,3.5) {\LARGE $2$};
    \node[] at (5+1.5,3.5) {\LARGE $0$};
    
    \node[] at (10+3.5,2.5) {\LARGE $*$};
    \node[] at (10+1.5,0.5) {\LARGE $*$};
    \node[] at (10+2.5,1.5) {\LARGE $1$};
    \node[] at (10+0.5,0.5) {\Large $3/2$};
    \node[] at (10+0.5,1.5) {\LARGE $1$};
    \node[] at (10+0.5,2.5) {\LARGE $3$};
    \node[] at (10+0.5,3.5) {\LARGE $0$};
    \node[] at (10+1.5,3.5) {\LARGE $3$};
    \node[] at (10+2.5,3.5) {\LARGE $1$};
    \node[] at (10+3.5,3.5) {\Large $3/2$};
    \node[] at (10+2.5,2.5) {\LARGE $4$};
    \node[] at (10+1.5,1.5) {\LARGE $4$};
    \node[] at (10+1.5,2.5) {\LARGE $1$};
    
    \node[] at (3.5,0.5-6) {\LARGE $1$};
    
    \node[] at (1+5.5,2+0.5-6) {\LARGE $1$};
    \node[] at (0+5.5,0+0.5-6) {\LARGE $*$};
    \node[] at (1+5.5,0+0.5-6) {\LARGE $*$};
    \node[] at (2+5.5,0+0.5-6) {\LARGE $0$};
    \node[] at (3+5.5,0+0.5-6) {\LARGE $-4$};
    \node[] at (3+5.5,1+0.5-6) {\LARGE $0$};
    \node[] at (3+5.5,2+0.5-6) {\LARGE $*$};
    \node[] at (3+5.5,3+0.5-6) {\LARGE $*$};
    
    \node[] at (2+10.5,1+0.5-6) {\LARGE $1$};
    \node[] at (0+10.5,0+0.5-6) {\LARGE $*$};
    \node[] at (1+10.5,0+0.5-6) {\LARGE $*$};
    \node[] at (2+10.5,0+0.5-6) {\LARGE $-4$};
    \node[] at (3+10.5,0+0.5-6) {\LARGE $2$};
    \node[] at (3+10.5,1+0.5-6) {\LARGE $-4$};
    \node[] at (3+10.5,2+0.5-6) {\LARGE $*$};
    \node[] at (3+10.5,3+0.5-6) {\LARGE $*$};
    \node[] at (2+10.5,2+0.5-6) {\LARGE $-2$};
    \node[] at (1+10.5,2+0.5-6) {\LARGE $0$};
    \node[] at (0+10.5,2+0.5-6) {\LARGE $4$};
    \node[] at (1+10.5,3+0.5-6) {\LARGE $4$};
    \node[] at (1+10.5,1+0.5-6) {\LARGE $-2$};
    
    \end{tikzpicture}

==> imgs/lemma7_rotate.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]

\fill[red!60] (0,5) rectangle (1,6);
\fill[cyan!80] (2,0) rectangle (6,4);
\fill[cyan!80] (0,0) rectangle (1,4);
\fill[cyan!80] (2,5) rectangle (6,6);

\draw (0,2) to (6,2);
\draw (0,4) to (6,4);
\draw (2,0) to (2,6);
\draw (4,0) to (4,6);
\draw (0,0) rectangle (6,6);

\draw (0,5) to (6,5);
\draw (1,6) to (1,0);

\node[] at (0.5,5.5) {\LARGE $+$};
\node[] at (1.5,4.5) {\LARGE $0$};
\node[] at (3,4.5) {\LARGE $0$};
\node[] at (5,4.5) {\LARGE $0$};
\node[] at (1.5,3) {\LARGE $0$};
\node[] at (1.5,1) {\LARGE $0$};
\node[] at (5,1) {\LARGE $\times$};
\node[] at (3,1) {\LARGE $\times$};
\node[] at (3,5.5) {\LARGE $\times$};
\node[] at (5,5.5) {\LARGE $\times$};
\node[] at (5,3) {\LARGE $\times$};
\node[] at (3,3) {\LARGE $\times$};
\node[] at (0.5,3) {\LARGE $\times$};
\node[] at (0.5,1) {\LARGE $\times$};

\draw[decoration={brace,raise=1.25pt},decorate] (0.05,6) -- node[above=6.75pt] {\Large $R_1$} (1.95,6);
\draw[decoration={brace,raise=1.25pt},decorate] (4.05,6) -- node[above=6.75pt] {\Large $R_t$} (5.95,6);
\node[] at (2.5,6.5) {\LARGE $.$};
\node[] at (3,6.5) {\LARGE $.$};
\node[] at (3.5,6.5) {\LARGE $.$};

\draw[decoration={brace,raise=1.25pt,mirror},decorate] (2+0.05,-0.15) -- node[below=6.75pt] {\LARGE $\succeq 0$} (5+0.95,-0.15);

\draw[decoration={brace,raise=1.25pt,mirror},decorate] (11+0.05,-0.15) -- node[below=6.75pt] {\LARGE $\succeq 0$} (14+0.95,-0.15);




\node[] at (7.5,3) {\LARGE $\longmapsto$};




\fill[red!60] (9+0,5) rectangle (9+1,6);
\fill[cyan!80] (9+2,0) rectangle (9+6,4);

\draw (9+0,2) to (9+6,2);
\draw (9+0,4) to (9+6,4);
\draw (9+2,0) to (9+2,6);
\draw (9+4,0) to (9+4,6);
\draw (9+0,0) rectangle (9+6,6);

\draw (9+0,5) to (9+6,5);
\draw (9+1,6) to (9+1,0);

\node[] at (9+0.5,5.5) {\LARGE $+$};
\node[] at (9+1.5,4.5) {\LARGE $0$};
\node[] at (9+3,4.5) {\LARGE $0$};
\node[] at (9+5,4.5) {\LARGE $0$};
\node[] at (9+1.5,3) {\LARGE $0$};
\node[] at (9+1.5,1) {\LARGE $0$};
\node[] at (9+5,1) {\LARGE $\times$};
\node[] at (9+3,1) {\LARGE $\times$};
\node[] at (9+3,5.5) {\LARGE $0$};
\node[] at (9+5,5.5) {\LARGE $0$};
\node[] at (9+5,3) {\LARGE $\times$};
\node[] at (9+3,3) {\LARGE $\times$};
\node[] at (9+0.5,3) {\LARGE $0$};
\node[] at (9+0.5,1) {\LARGE $0$};

\draw[decoration={brace,raise=1.25pt},decorate] (9+0.05,6) -- node[above=6.75pt] {\Large $R_1$} (9+1.95,6);
\draw[decoration={brace,raise=1.25pt},decorate] (9+4.05,6) -- node[above=6.75pt] {\Large $R_t$} (9+5.95,6);
\node[] at (9+2.5,6.5) {\LARGE $.$};
\node[] at (9+3,6.5) {\LARGE $.$};
\node[] at (9+3.5,6.5) {\LARGE $.$};


\end{tikzpicture}

==> imgs/th1_inf_pf.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]

\fill[red!60] (0,0) rectangle (4,4);
\draw (0,0) rectangle (4,4);
\node[] at (2,2) {\huge $\oplus$};

\draw[decoration={brace,raise=1.0pt,mirror},decorate] (0,-0.25) -- node[below=12pt] {\LARGE $X$} (4,-0.25);

\node[] at (6,2.75) {\LARGE $A_1^\prime\bullet X=0$};
\node[] at (6,2) {\Huge $\longrightarrow$};

\fill[red!60] (9,0) rectangle (12,3);
\draw[] (9,0) to (9,4);
\draw[] (8,3) to (12,3);
\draw (8,0) rectangle (12,4);
\node[] at (10.5,1.5) {\huge $\oplus$};
\node[] at (8.5,1.5) {\LARGE $0$};
\node[] at (8.5,3.5) {\LARGE $0$};
\node[] at (10.5,3.5) {\LARGE $0$};
\draw[decoration={brace,raise=1.25pt},decorate] (8.05,4) -- node[above=6.75pt] {\Large $P_1$} (8.95,4);
	 			
\draw[decoration={brace,raise=1.0pt,mirror},decorate] (8,-0.25) -- node[below=12pt] {\LARGE $X$} (12,-0.25);
	 			
\node[] at (14,2.75) {\LARGE $A_2^\prime\bullet X=0$};
\node[] at (14,2) {\Huge $\longrightarrow$};

\fill[red!60] (18,0) rectangle (20,2);
\draw[] (17,0) to (17,4);
\draw[] (16,3) to (20,3);
\draw[] (18,0) to (18,4);
\draw[] (16,2) to (20,2);
\draw (16,0) rectangle (20,4);
\node[] at (19,1) {\huge $\oplus$};
\node[] at (16.5,1) {\LARGE $0$};
\node[] at (17.5,1) {\LARGE $0$};
\node[] at (16.5,2.5) {\LARGE $0$};
\node[] at (17.5,2.5) {\LARGE $0$};
\node[] at (16.5,3.5) {\LARGE $0$};
\node[] at (17.5,3.5) {\LARGE $0$};
\node[] at (19,3.5) {\LARGE $0$};
\node[] at (19,2.5) {\LARGE $0$};
\draw[decoration={brace,raise=1.25pt},decorate] (16.05,4) -- node[above=6.75pt] {\Large $P_1$} (16.95,4);
\draw[decoration={brace,raise=1.25pt},decorate] (17.05,4) -- node[above=6.75pt] {\Large $P_2$} (17.95,4);
	 			
\draw[decoration={brace,raise=1.0pt,mirror},decorate] (16,-0.25) -- node[below=12pt] {\LARGE $X$} (20,-0.25);

\node[] at (22,2.75) {\LARGE $\dots$};
\node[] at (22,2) {\Huge $\longrightarrow$};

\end{tikzpicture}

==> imgs/th1_messy.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.6}]
    
    \fill[cyan!80] (0,8) rectangle (11,9);
    \fill[cyan!80] (0,5) rectangle (11,6);
    \fill[cyan!80] (0,0) rectangle (11,1);
    \fill[cyan!80] (2,0) rectangle (3,11);
    \fill[cyan!80] (5,0) rectangle (6,11);
    \fill[cyan!80] (10,0) rectangle (11,11);
    \fill[red!60] (2,0) rectangle (3,1);
    \fill[red!60] (5,0) rectangle (6,1);
    \fill[red!60] (10,0) rectangle (11,1);
    \fill[red!60] (2,5) rectangle (3,6);
    \fill[red!60] (5,5) rectangle (6,6);
    \fill[red!60] (10,5) rectangle (11,6);
    \fill[red!60] (2,8) rectangle (3,9);
    \fill[red!60] (5,8) rectangle (6,9);
    \fill[red!60] (10,8) rectangle (11,9);
    
    \draw[] (2,0) to (2,11);
    \draw[] (3,0) to (3,11);
    \draw[] (5,0) to (5,11);
    \draw[] (6,0) to (6,11);
    \draw[very thick] (8,0) to (8,11);
    \draw[] (10,0) to (10,11);
    \draw[] (0,9) to (11,9);
    \draw[] (0,8) to (11,8);
    \draw[] (0,6) to (11,6);
    \draw[] (0,5) to (11,5);
    \draw[very thick] (0,3) to (11,3);
    \draw[] (0,1) to (11,1);
    \draw (0,0) rectangle (11,11);
    
    \node[] at (6.5,4.5) {\LARGE $.$};
    \node[] at (7,4) {\LARGE $.$};
    \node[] at (7.5,3.5) {\LARGE $.$};
    
    \draw[decoration={brace,raise=1.25pt,mirror},decorate] (0+0.05,0) -- node[below=6.75pt] {\Large $P_1\cap Q_{1:j}$} (1+0.95,0);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,8.05) -- node[left=6.75pt] {\Large $R_1$} (0,8.95);
    
    \draw[decoration={brace,raise=1.25pt,mirror},decorate] (3+0.05,0) -- node[below=6.75pt] {\Large $P_2\cap Q_{1:j}$} (4+0.95,0);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,5.05) -- node[left=6.75pt] {\Large $R_2$} (0,5.95);
    
    \draw[decoration={brace,raise=1.25pt,mirror},decorate] (8+0.05,0) -- node[below=6.75pt] {\Large $P_{k+2}\cap Q_{1:j}$} (9+0.95,0);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (0,0.05) -- node[left=6.75pt] {\Large $R_{k+2}$} (0,0.95);
    
    
    \end{tikzpicture}

==> imgs/th1_not_strong_pf.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]
    
    % create a helper function to draw a matrix
    % where each block is 1 unit wide.
    %
    % #1 - south west x coord of the matrix
    % #2 - south west y coord of the matrix
    % #3 - number of rows
    \newcommand{\tixmat}[3]{
    % draw the horizontal lines of the matrix
    \foreach \x in {2,...,#3} \draw[] (\x-1+#1,#2) to (\x-1+#1,#2+#3);
    % draw the vertical lines of the matrix
    \foreach \y in {2,...,#3} \draw[] (#1,\y-1+#2) to (#1+#3,\y-1+#2);
    % draw the rectangle enclosing the matrix
    \draw[] (#1,#2) rectangle (#1+#3,#2+#3);
    }
    
    % draw our 4 empty matrix boxes with colors
    \fill[red!60] (3,0) rectangle (4,1);
    
    \tixmat{0}{0}{4};
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (3.05,0) -- node[below=7.5pt] {\LARGE $\succ0$} (3.95,0);
    
    \node[] at (3.5,0.5) {\LARGE $\delta I$};
    
    
    \node[] at (5.5,2) {\Huge $\longmapsto$};
    \node[] at (5.5,2.75) {\LARGE $+X_{\ell+1}$};
    
    
    
    
    
    \fill[red!60] (2+7,0) rectangle (4+7,2);
    
    \tixmat{7}{0}{4};
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (7+2.05,0) -- node[below=7.5pt] {\LARGE $\succ0$} (7+3.95,0);
    
    \node[] at (7+3.5,0.5) {\LARGE $\delta I$};
    \node[] at (7+2.5,1.5) {\LARGE $+$};
    \node[] at (7+0.5,3.5) {\LARGE $\times$};
    \node[] at (7+1.5,3.5) {\LARGE $\times$};
    \node[] at (7+2.5,3.5) {\LARGE $\times$};
    \node[] at (7+3.5,3.5) {\LARGE $\times$};
    \node[] at (7+0.5,2.5) {\LARGE $\times$};
    \node[] at (7+0.5,1.5) {\LARGE $\times$};
    \node[] at (7+0.5,0.5) {\LARGE $\times$};
    \node[] at (7+1.5,0.5) {\LARGE $\times$};
    \node[] at (7+1.5,1.5) {\LARGE $\times$};
    \node[] at (7+1.5,2.5) {\LARGE $\times$};
    \node[] at (7+2.5,2.5) {\LARGE $\times$};
    \node[] at (7+3.5,2.5) {\LARGE $\times$};
    
    
    \node[] at (12.5,2) {\Huge $\longmapsto$};
    \node[] at (12.5,2.75) {\LARGE $+\gamma_{\ell} X_{\ell}$};
    \node[] at (12.5,1.25) {\LARGE $\gamma_{\ell}\gg0$};
    
    
    
    
    \fill[red!60] (1+14,0) rectangle (4+14,3);
    
    \tixmat{14}{0}{4};
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (14+1.05,0) -- node[below=7.5pt] {\LARGE $\succ0$} (14+3.95,0);
    
    \node[] at (14+1.5,2.5) {\LARGE $+$};
    \node[] at (14+3.5,0.5) {\LARGE $\delta I$};
    \node[] at (14+2.5,1.5) {\LARGE $+$};
    \node[] at (14+0.5,3.5) {\LARGE $\times$};
    \node[] at (14+1.5,3.5) {\LARGE $\times$};
    \node[] at (14+2.5,3.5) {\LARGE $\times$};
    \node[] at (14+3.5,3.5) {\LARGE $\times$};
    \node[] at (14+0.5,2.5) {\LARGE $\times$};
    \node[] at (14+0.5,1.5) {\LARGE $\times$};
    \node[] at (14+0.5,0.5) {\LARGE $\times$};
    \node[] at (14+1.5,0.5) {\LARGE $\times$};
    \node[] at (14+1.5,1.5) {\LARGE $\times$};
    \node[] at (14+2.5,2.5) {\LARGE $\times$};
    \node[] at (14+3.5,2.5) {\LARGE $\times$};
    
    
    
    \node[] at (19.75,2) {\Huge $\longmapsto$};
    \node[] at (19.75,2.75) {\LARGE $+\gamma_{\ell-1} X_{\ell-1}$};
    \node[] at (19.75,1.25) {\LARGE $\gamma_{\ell-1}\gg0$};
    
    \node[] at (20+2.25,2) {\LARGE $\dots$};
    
    
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (0+0.05,-1.25) -- node[below=12pt] {\LARGE $X_\delta$} (4,-1.25);
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (7+0.05,-1.25) -- node[below=12pt] {\LARGE $X_{\ell+1}^\prime$} (11,-1.25);
    
    \draw[decoration={brace,raise=1.0pt,mirror},decorate] (14+0.05,-1.25) -- node[below=12pt] {\LARGE $X_\ell^\prime$} (18,-1.25);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (3.05,4) -- node[above=6.75pt] {\Large $Q_{\ell+2}$} (3.95,4);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (9.05,4) -- node[above=6.75pt] {\Large $Q_{\ell+1}$} (9.95,4);
    
    \draw[decoration={brace,raise=1.25pt},decorate] (15.05,4) -- node[above=6.75pt] {\Large $Q_\ell$} (15.95,4);
    
    
    \end{tikzpicture}

==> imgs/th1_prods_bi.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    
    
    
    % draw our 4 empty matrix boxes with colors
    
    \begingroup
    \renewcommand*{\arraystretch}{1.5}
    \setlength\arraycolsep{5.5pt}
    
    \node[] at (0.45,0) 
    {
    $
    (A_i^\prime \bullet X_j)_{i=1, j=1}^{m, \ell+1} \, = \, \left( \begin{array}{ccc|c} 0 & \dots & 0    & 0 \\
 0 &    \ddots  & 0 & 0 \\
 0 & \dots       & 0 & 0  \\ \hline 
 0 & \dots       & 0 & -1   \\  \hline 
 0  & \dots      & 0 & b^\prime_{k+2}   \\
      & \ddots   &     &        \\
 0   & \dots     & 0 & b^\prime_m  \end{array}  \right) 
    $
    };
    
    \endgroup
    
    \draw[decoration={brace,raise=4.0pt},decorate] (0.35,2.3) -- node[above=7.5pt] {$\ell+1$} (3.05,2.3);
    
    \draw[decoration={brace,raise=4.0pt},decorate] (3.5,2.25) -- node[right=7.5pt] {$k+1$} (3.5,-0.25);
    
    \end{tikzpicture}

==> imgs/th3_p1.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
	
	\fill[red!60] (0,0) rectangle (4,3);
	\fill[red!60] (1,3) rectangle (4,4);
	
	\fill[red!60] (6,0) rectangle (10,3);
	\fill[red!60] (7,3) rectangle (10,4);
	
	\draw[very thick] (0,3) to (4,3);
	\draw[very thick] (1,0) to (1,4);
	\draw (0,0) rectangle (4,4);
	
	\node[] at (0.5,1.5) {\LARGE $\times$};
	\node[] at (2.5,3.5) {\LARGE $\times$};
	\node[] at (0.5,3.5) {\LARGE $\times$};
	\node[] at (2.5,1.5) {\huge $\oplus$};
	
	\draw[very thick] (6,3) to (10,3);
	\draw[very thick] (7,0) to (7,4);
	\draw (6,2) to (10,2);
	\draw (8,0) to (8,4);
	\draw (6,0) rectangle (10,4);
	
	\node[] at (6.5,1) {\LARGE $\times$};
	\node[] at (9,3.5) {\LARGE $\times$};
	\node[] at (6.5,3.5) {\LARGE $\times$};
	\node[] at (7.5,3.5) {\LARGE $\times$};
	\node[] at (6.5,2.5) {\LARGE $\times$};
	\node[] at (7.5,2.5) {\LARGE $+$};
	
	

	\node[] at (5,2) {\Large $\longmapsto$};
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(0.05,4) -- node[above=6.75pt] {\Large $Q_{1:j}$} (0.95,4);
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(1.05,4) -- node[above=6.75pt] {\Large $N\setminus Q_{1:j}$} (3.95,4);
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(6.05,4) -- node[above=6.75pt] {\Large $Q_{1:j}$} (6.95,4);
	\draw[decoration={brace,raise=1.25pt},decorate]
	(7.05,4) -- node[above=6.75pt] {\Large $Q_{j+1}$} (7.95,4);
	\draw[decoration={brace,raise=1.25pt},decorate]
	(8.05,4) -- node[above=6.75pt] {\Large $N\setminus Q_{1:j+1}$} (9.95,4);
	
	\end{tikzpicture}

==> imgs/th3_p2.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
	
	\fill[red!60] (4,0) rectangle (5,5);
	\fill[red!60] (0,0) rectangle (5,1);
	
	\draw[very thick] (0,3) to (5,3);
	\draw[very thick] (2,0) to (2,5);
	\draw (0,0) rectangle (5,5);
	
	\draw (0,2) to (5,2);
	\draw (0,1) to (5,1);
	\draw (3,0) to (3,5);
	\draw (4,0) to (4,5);
	
	\node[] at (2.5,2.5) {\LARGE $+$};
	
	\node[] at (1,4) {\LARGE $\times$};
	\node[] at (2.5,4) {\LARGE $\times$};
	\node[] at (3.5,4) {\LARGE $\times$};
	\node[] at (4.5,4) {\LARGE $\times$};
	\node[] at (1,2.5) {\LARGE $\times$};
	\node[] at (1,1.5) {\LARGE $\times$};
	\node[] at (1,0.5) {\LARGE $\times$};
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(0.05,5) -- node[above=6.75pt] {\Large $Q_{1:s-1}$} (1.95,5);
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(2.05,5) -- node[above=6.75pt] {\Large $Q_s$} (2.95,5);
	
	\draw[decoration={brace,raise=1.25pt},decorate]
	(3.05,5) -- node[above=6.75pt] {\Large $N\setminus Q_{1:s}$} (4.95,5);
	
	\draw[decoration={brace,raise=1.25pt},decorate] (0,0.05) -- node[left=6.75pt] {\Large $R_q$} (0,0.95);
	
	\end{tikzpicture}

==> imgs/th3_p3.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
		
		\fill[red!60] (2,0) rectangle (3,6);
		\fill[red!60] (0,3) rectangle (6,4);
		
		\draw[very thick] (0,2) to (6,2);
		\draw[very thick] (0,4) to (6,4);
		\draw[very thick] (2,0) to (2,6);
		\draw[very thick] (4,0) to (4,6);
		\draw (0,0) rectangle (6,6);
		
		\draw (0,3) to (6,3);
		\draw (3,0) to (3,6);
		
		\node[] at (2.5,3.5) {\LARGE $I$};
		\node[] at (3.5,2.5) {\LARGE $I$};
		
		\node[] at (1,3.5) {\LARGE $\times$};
		\node[] at (2.5,5) {\LARGE $\times$};
		\node[] at (1,2.5) {\LARGE $\times$};
		\node[] at (3.5,5) {\LARGE $\times$};
		
		\node[] at (5,5) {\LARGE $\times$};
		\node[] at (1,1) {\LARGE $\times$};
		\node[] at (1,5) {\LARGE $\times$};
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(0.05,6) -- node[above=6.75pt] {\Large $P_{1:i-1}$} (1.95,6);
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(2.05,6) -- node[above=6.75pt] {\Large $P_i$} (3.95,6);
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(4.05,6) -- node[above=6.75pt] {\Large $N\setminus P_{1:i}$} (5.95,6);
		
		\draw[decoration={brace,raise=1.25pt},decorate] (0,3.05) -- node[left=6.75pt] {\Large $R_q$} (0,3.95);
		
		\end{tikzpicture}

==> imgs/th3_p4.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
		
		\fill[red!60] (1,0) rectangle (2,6);
		\fill[red!60] (0,4) rectangle (6,5);
		
		\draw[very thick] (0,2) to (6,2);
		\draw[very thick] (0,4) to (6,4);
		\draw[very thick] (2,0) to (2,6);
		\draw[very thick] (4,0) to (4,6);
		\draw (0,0) rectangle (6,6);
		
		\draw (0,5) to (6,5);
		\draw (1,0) to (1,6);
		
		\node[] at (3,3) {\LARGE $I$};
		
		\node[] at (0.5,4.5) {\LARGE $\times$};
		\node[] at (1.5,5.5) {\LARGE $\times$};
		\node[] at (1.5,3) {\LARGE $\times$};
		\node[] at (1.5,1) {\LARGE $\times$};
		\node[] at (0.5,3) {\LARGE $\times$};
		\node[] at (3,5.5) {\LARGE $\times$};
		\node[] at (3,4.5) {\LARGE $\times$};
		\node[] at (5,4.5) {\LARGE $\times$};
		
		\node[] at (5,5.5) {\LARGE $\times$};
		\node[] at (0.5,1) {\LARGE $\times$};
		\node[] at (0.5,5.5) {\LARGE $\times$};
		\node[] at (1.5,4.5) {\LARGE $\times$};
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(0,4.05) -- node[left=6.75pt] {\Large $R_q$} (0,4.95);
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(0.05,6) -- node[above=6.75pt] {\Large $P_{1:i-1}$} (1.95,6);
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(2.05,6) -- node[above=6.75pt] {\Large $P_i$} (3.95,6);
		
		\draw[decoration={brace,raise=1.25pt},decorate]
		(4.05,6) -- node[above=6.75pt] {\Large $N\setminus P_{1:i}$} (5.95,6);
		
		\end{tikzpicture}

==> imgs/th3_p5.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
	 			
	 			\fill[red!60] (4,0) rectangle (5,6);
	 			\fill[red!60] (0,1) rectangle (6,2);
	 			
	 			\draw[very thick] (0,2) to (6,2);
	 			\draw[very thick] (0,4) to (6,4);
	 			\draw[very thick] (2,0) to (2,6);
	 			\draw[very thick] (4,0) to (4,6);
	 			\draw (0,0) rectangle (6,6);
	 			
	 			\draw (0,1) to (6,1);
	 			\draw (5,0) to (5,6);
	 			
	 			\node[] at (3,3) {\LARGE $I$};
	 			
	 			\node[] at (1,5) {\LARGE $\times$};
	 			\node[] at (3,5) {\LARGE $\times$};
	 			\node[] at (4.5,5) {\LARGE $\times$};
	 			\node[] at (5.5,5) {\LARGE $\times$};
	 			\node[] at (1,3) {\LARGE $\times$};
	 			\node[] at (1,1.5) {\LARGE $\times$};
	 			\node[] at (1,0.5) {\LARGE $\times$};
	 			
	 			\draw[decoration={brace,raise=1.25pt},decorate]
		        (0,1.05) -- node[left=6.75pt] {\Large $R_q$} (0,1.95);
	 			
	 			\draw[decoration={brace,raise=1.25pt},decorate]
	 			(0.05,6) -- node[above=6.75pt] {\Large $P_{1:i-1}$} (1.95,6);
	 			
	 			\draw[decoration={brace,raise=1.25pt},decorate]
	 			(2.05,6) -- node[above=6.75pt] {\Large $P_i$} (3.95,6);
	 			
	 			\draw[decoration={brace,raise=1.25pt},decorate]
	 			(4.05,6) -- node[above=6.75pt] {\Large $N\setminus P_{1:i}$} (5.95,6);
	 			
	 			\end{tikzpicture}
